The sandpile identity element on an ellipse

We consider certain elliptical subsets of the square lattice. The recurrent representative of the identity element of the sandpile group on this graph consists predominantly of a biperiodic pattern, along with some noise. We show that as the lattice spacing tends to 0, the fraction of the area taken up by the pattern in the identity element tends to 1.

==> cone.tikz.tex <==
\begin{tikzpicture}[scale=3,yscale=0.5,rotate=45,fill=white,fill opacity=.75]
\draw (1.99490,1.85714) circle (0.00510);
\filldraw (1.99974,1.85553) -- (2.00296,1.86521) -- (1.99328,1.86198) arc (108.43495:341.56505:0.00510);
\draw (1.99408,1.84615) circle (0.00592);
\filldraw (1.99970,1.84428) -- (2.00344,1.85551) -- (1.99221,1.85177) arc (108.43495:341.56505:0.00592);
\draw (1.99306,1.83333) circle (0.00694);
\filldraw (1.99964,1.83114) -- (2.00404,1.84431) -- (1.99086,1.83992) arc (108.43495:341.56505:0.00694);
\draw (1.99174,1.81818) circle (0.00826);
\filldraw (1.99958,1.81557) -- (2.00480,1.83125) -- (1.98912,1.82602) arc (108.43495:341.56505:0.00826);
\draw (1.99000,1.80000) circle (0.01000);
\filldraw (1.99949,1.79684) -- (2.00581,1.81581) -- (1.98684,1.80949) arc (108.43495:341.56505:0.01000);
\draw (1.98765,1.77778) circle (0.01235);
\filldraw (1.99937,1.77387) -- (2.00717,1.79730) -- (1.98375,1.78949) arc (108.43495:341.56505:0.01235);
\draw (1.98438,1.75000) circle (0.01562);
\filldraw (1.99920,1.74506) -- (2.00908,1.77471) -- (1.97943,1.76482) arc (108.43495:341.56505:0.01562);
\draw (1.97959,1.71429) circle (0.02041);
\filldraw (1.99895,1.70783) -- (2.01186,1.74655) -- (1.97314,1.73365) arc (108.43495:341.56505:0.02041);
\draw (1.99408,1.69231) circle (0.00592);
\filldraw (1.99970,1.69044) -- (2.00344,1.70166) -- (1.99221,1.69792) arc (108.43495:341.56505:0.00592);
\draw (1.95930,1.69767) circle (0.00581);
\filldraw (1.96482,1.69584) -- (1.96849,1.70687) -- (1.95746,1.70319) arc (108.43495:341.56505:0.00581);
\draw (1.97222,1.66667) circle (0.02778);
\filldraw (1.99857,1.65788) -- (2.01614,1.71059) -- (1.96344,1.69302) arc (108.43495:341.56505:0.02778);
\draw (1.99174,1.63636) circle (0.00826);
\filldraw (1.99958,1.63375) -- (2.00480,1.64943) -- (1.98912,1.64420) arc (108.43495:341.56505:0.00826);
\draw (1.94355,1.64516) circle (0.00806);
\filldraw (1.95120,1.64261) -- (1.95630,1.65791) -- (1.94100,1.65281) arc (108.43495:341.56505:0.00806);
\draw (1.99490,1.57143) circle (0.00510);
\filldraw (1.99974,1.56982) -- (2.00296,1.57950) -- (1.99328,1.57627) arc (108.43495:341.56505:0.00510);
\draw (1.96000,1.60000) circle (0.04000);
\filldraw (1.99795,1.58735) -- (2.02325,1.66325) -- (1.94735,1.63795) arc (108.43495:341.56505:0.04000);
\draw (1.98765,1.55556) circle (0.01235);
\filldraw (1.99937,1.55165) -- (2.00717,1.57508) -- (1.98375,1.56727) arc (108.43495:341.56505:0.01235);
\draw (1.99408,1.53846) circle (0.00592);
\filldraw (1.99970,1.53659) -- (2.00344,1.54782) -- (1.99221,1.54408) arc (108.43495:341.56505:0.00592);
\draw (1.91667,1.57143) circle (0.01190);
\filldraw (1.92796,1.56766) -- (1.93549,1.59025) -- (1.91290,1.58272) arc (108.43495:341.56505:0.01190);
\draw (1.90395,1.55932) circle (0.00565);
\filldraw (1.90931,1.55754) -- (1.91289,1.56826) -- (1.90217,1.56468) arc (108.43495:341.56505:0.00565);
\draw (1.99174,1.45455) circle (0.00826);
\filldraw (1.99958,1.45193) -- (2.00480,1.46761) -- (1.98912,1.46239) arc (108.43495:341.56505:0.00826);
\draw (1.93750,1.50000) circle (0.06250);
\filldraw (1.99679,1.48024) -- (2.03632,1.59882) -- (1.91774,1.55929) arc (108.43495:341.56505:0.06250);
\draw (1.97959,1.42857) circle (0.02041);
\filldraw (1.99895,1.42212) -- (2.01186,1.46084) -- (1.97314,1.44793) arc (108.43495:341.56505:0.02041);
\draw (1.99000,1.40000) circle (0.01000);
\filldraw (1.99949,1.39684) -- (2.00581,1.41581) -- (1.98684,1.40949) arc (108.43495:341.56505:0.01000);
\draw (1.95270,1.43243) circle (0.00676);
\filldraw (1.95911,1.43030) -- (1.96339,1.44312) -- (1.95057,1.43884) arc (108.43495:341.56505:0.00676);
\draw (1.99408,1.38462) circle (0.00592);
\filldraw (1.99970,1.38274) -- (2.00344,1.39397) -- (1.99221,1.39023) arc (108.43495:341.56505:0.00592);
\draw (1.86822,1.48837) circle (0.00775);
\filldraw (1.87557,1.48592) -- (1.88047,1.50063) -- (1.86577,1.49573) arc (108.43495:341.56505:0.00775);
\draw (1.88889,1.45098) circle (0.00654);
\filldraw (1.89509,1.44891) -- (1.89922,1.46131) -- (1.88682,1.45718) arc (108.43495:341.56505:0.00654);
\draw (1.86538,1.46154) circle (0.01923);
\filldraw (1.88363,1.45546) -- (1.89579,1.49194) -- (1.85930,1.47978) arc (108.43495:341.56505:0.01923);
\draw (1.84259,1.44444) circle (0.00926);
\filldraw (1.85138,1.44152) -- (1.85723,1.45908) -- (1.83966,1.45323) arc (108.43495:341.56505:0.00926);
\draw (1.99490,1.28571) circle (0.00510);
\filldraw (1.99974,1.28410) -- (2.00296,1.29378) -- (1.99328,1.29055) arc (108.43495:341.56505:0.00510);
\draw (1.83152,1.43478) circle (0.00543);
\filldraw (1.83668,1.43306) -- (1.84011,1.44338) -- (1.82980,1.43994) arc (108.43495:341.56505:0.00543);
\draw (1.99174,1.27273) circle (0.00826);
\filldraw (1.99958,1.27011) -- (2.00480,1.28579) -- (1.98912,1.28057) arc (108.43495:341.56505:0.00826);
\draw (1.98438,1.25000) circle (0.01562);
\filldraw (1.99920,1.24506) -- (2.00908,1.27471) -- (1.97943,1.26482) arc (108.43495:341.56505:0.01562);
\draw (1.99408,1.23077) circle (0.00592);
\filldraw (1.99970,1.22890) -- (2.00344,1.24013) -- (1.99221,1.23638) arc (108.43495:341.56505:0.00592);
\draw (1.88889,1.33333) circle (0.11111);
\filldraw (1.99430,1.29820) -- (2.06457,1.50902) -- (1.85375,1.43874) arc (108.43495:341.56505:0.11111);
\draw (1.96429,1.24490) circle (0.00510);
\filldraw (1.96913,1.24328) -- (1.97235,1.25296) -- (1.96267,1.24974) arc (108.43495:341.56505:0.00510);
\draw (1.96000,1.20000) circle (0.04000);
\filldraw (1.99795,1.18735) -- (2.02325,1.26325) -- (1.94735,1.23795) arc (108.43495:341.56505:0.04000);
\draw (1.99306,1.16667) circle (0.00694);
\filldraw (1.99964,1.16447) -- (2.00404,1.17765) -- (1.99086,1.17325) arc (108.43495:341.56505:0.00694);
\draw (1.77206,1.35294) circle (0.00735);
\filldraw (1.77903,1.35062) -- (1.78368,1.36457) -- (1.76973,1.35992) arc (108.43495:341.56505:0.00735);
\draw (1.97959,1.14286) circle (0.02041);
\filldraw (1.99895,1.13640) -- (2.01186,1.17513) -- (1.97314,1.16222) arc (108.43495:341.56505:0.02041);
\draw (1.90789,1.21053) circle (0.01316);
\filldraw (1.92038,1.20637) -- (1.92870,1.23133) -- (1.90373,1.22301) arc (108.43495:341.56505:0.01316);
\draw (1.95513,1.15385) circle (0.00641);
\filldraw (1.96121,1.15182) -- (1.96526,1.16398) -- (1.95310,1.15993) arc (108.43495:341.56505:0.00641);
\draw (1.88889,1.21569) circle (0.00654);
\filldraw (1.89509,1.21362) -- (1.89922,1.22602) -- (1.88682,1.22189) arc (108.43495:341.56505:0.00654);
\draw (1.98765,1.11111) circle (0.01235);
\filldraw (1.99937,1.10721) -- (2.00717,1.13063) -- (1.98375,1.12282) arc (108.43495:341.56505:0.01235);
\draw (1.76389,1.33333) circle (0.01389);
\filldraw (1.77707,1.32894) -- (1.78585,1.35529) -- (1.75950,1.34651) arc (108.43495:341.56505:0.01389);
\draw (1.99174,1.09091) circle (0.00826);
\filldraw (1.99958,1.08830) -- (2.00480,1.10398) -- (1.98912,1.09875) arc (108.43495:341.56505:0.00826);
\draw (1.74611,1.32642) circle (0.00518);
\filldraw (1.75103,1.32479) -- (1.75431,1.33462) -- (1.74448,1.33134) arc (108.43495:341.56505:0.00518);
\draw (1.99408,1.07692) circle (0.00592);
\filldraw (1.99970,1.07505) -- (2.00344,1.08628) -- (1.99221,1.08254) arc (108.43495:341.56505:0.00592);
\draw (1.80625,1.25000) circle (0.00625);
\filldraw (1.81218,1.24802) -- (1.81613,1.25988) -- (1.80427,1.25593) arc (108.43495:341.56505:0.00625);
\draw (1.79012,1.25926) circle (0.01235);
\filldraw (1.80184,1.25536) -- (1.80964,1.27878) -- (1.78622,1.27097) arc (108.43495:341.56505:0.01235);
\draw (1.75000,1.28571) circle (0.03571);
\filldraw (1.78388,1.27442) -- (1.80647,1.34218) -- (1.73871,1.31960) arc (108.43495:341.56505:0.03571);
\draw (1.00000,2.00000) circle (1.00000);
\filldraw (1.94868,1.68377) -- (2.58114,3.58114) -- (0.68377,2.94868) arc (108.43495:341.56505:1.00000);
\draw (1.70833,1.28571) circle (0.00595);
\filldraw (1.71398,1.28383) -- (1.71774,1.29513) -- (1.70645,1.29136) arc (108.43495:341.56505:0.00595);
\draw (1.72316,1.25424) circle (0.00565);
\filldraw (1.72852,1.25245) -- (1.73210,1.26317) -- (1.72138,1.25960) arc (108.43495:341.56505:0.00565);
\draw (1.70175,1.26316) circle (0.01754);
\filldraw (1.71840,1.25761) -- (1.72949,1.29090) -- (1.69621,1.27980) arc (108.43495:341.56505:0.01754);
\draw (1.67708,1.25000) circle (0.01042);
\filldraw (1.68697,1.24671) -- (1.69355,1.26647) -- (1.67379,1.25988) arc (108.43495:341.56505:0.01042);
\draw (1.99408,0.92308) circle (0.00592);
\filldraw (1.99970,0.92121) -- (2.00344,0.93243) -- (1.99221,0.92869) arc (108.43495:341.56505:0.00592);
\draw (1.66207,1.24138) circle (0.00690);
\filldraw (1.66861,1.23920) -- (1.67297,1.25228) -- (1.65989,1.24792) arc (108.43495:341.56505:0.00690);
\draw (1.99174,0.90909) circle (0.00826);
\filldraw (1.99958,0.90648) -- (2.00480,0.92216) -- (1.98912,0.91693) arc (108.43495:341.56505:0.00826);
\draw (1.98765,0.88889) circle (0.01235);
\filldraw (1.99937,0.88498) -- (2.00717,0.90841) -- (1.98375,0.90060) arc (108.43495:341.56505:0.01235);
\draw (1.97959,0.85714) circle (0.02041);
\filldraw (1.99895,0.85069) -- (2.01186,0.88941) -- (1.97314,0.87650) arc (108.43495:341.56505:0.02041);
\draw (1.99306,0.83333) circle (0.00694);
\filldraw (1.99964,0.83114) -- (2.00404,0.84431) -- (1.99086,0.83992) arc (108.43495:341.56505:0.00694);
\draw (1.95513,0.84615) circle (0.00641);
\filldraw (1.96121,0.84413) -- (1.96526,0.85629) -- (1.95310,0.85224) arc (108.43495:341.56505:0.00641);
\draw (1.99408,0.76923) circle (0.00592);
\filldraw (1.99970,0.76736) -- (2.00344,0.77859) -- (1.99221,0.77484) arc (108.43495:341.56505:0.00592);
\draw (1.96000,0.80000) circle (0.04000);
\filldraw (1.99795,0.78735) -- (2.02325,0.86325) -- (1.94735,0.83795) arc (108.43495:341.56505:0.04000);
\draw (1.75000,1.00000) circle (0.25000);
\filldraw (1.98717,0.92094) -- (2.14528,1.39528) -- (1.67094,1.23717) arc (108.43495:341.56505:0.25000);
\draw (1.98438,0.75000) circle (0.01562);
\filldraw (1.99920,0.74506) -- (2.00908,0.77471) -- (1.97943,0.76482) arc (108.43495:341.56505:0.01562);
\draw (1.96429,0.75510) circle (0.00510);
\filldraw (1.96913,0.75349) -- (1.97235,0.76317) -- (1.96267,0.75994) arc (108.43495:341.56505:0.00510);
\draw (1.99174,0.72727) circle (0.00826);
\filldraw (1.99958,0.72466) -- (2.00480,0.74034) -- (1.98912,0.73511) arc (108.43495:341.56505:0.00826);
\draw (1.99490,0.71429) circle (0.00510);
\filldraw (1.99974,0.71267) -- (2.00296,0.72235) -- (1.99328,0.71913) arc (108.43495:341.56505:0.00510);
\draw (1.54487,1.15385) circle (0.00641);
\filldraw (1.55095,1.15182) -- (1.55501,1.16398) -- (1.54284,1.15993) arc (108.43495:341.56505:0.00641);
\draw (1.90789,0.78947) circle (0.01316);
\filldraw (1.92038,0.78531) -- (1.92870,0.81028) -- (1.90373,0.80196) arc (108.43495:341.56505:0.01316);
\draw (1.53333,1.14286) circle (0.00952);
\filldraw (1.54237,1.13985) -- (1.54839,1.15792) -- (1.53032,1.15189) arc (108.43495:341.56505:0.00952);
\draw (1.88889,0.78431) circle (0.00654);
\filldraw (1.89509,0.78225) -- (1.89922,0.79465) -- (1.88682,0.79051) arc (108.43495:341.56505:0.00654);
\draw (1.51562,1.12500) circle (0.01562);
\filldraw (1.53045,1.12006) -- (1.54033,1.14971) -- (1.51068,1.13982) arc (108.43495:341.56505:0.01562);
\draw (1.49479,1.12500) circle (0.00521);
\filldraw (1.49973,1.12335) -- (1.50303,1.13324) -- (1.49314,1.12994) arc (108.43495:341.56505:0.00521);
\draw (1.99408,0.61538) circle (0.00592);
\filldraw (1.99970,0.61351) -- (2.00344,0.62474) -- (1.99221,0.62100) arc (108.43495:341.56505:0.00592);
\draw (1.99000,0.60000) circle (0.01000);
\filldraw (1.99949,0.59684) -- (2.00581,0.61581) -- (1.98684,0.60949) arc (108.43495:341.56505:0.01000);
\draw (1.48485,1.09091) circle (0.03030);
\filldraw (1.51360,1.08133) -- (1.53276,1.13882) -- (1.47527,1.11966) arc (108.43495:341.56505:0.03030);
\draw (1.80625,0.75000) circle (0.00625);
\filldraw (1.81218,0.74802) -- (1.81613,0.75988) -- (1.80427,0.75593) arc (108.43495:341.56505:0.00625);
\draw (1.88889,0.66667) circle (0.11111);
\filldraw (1.99430,0.63153) -- (2.06457,0.84235) -- (1.85375,0.77208) arc (108.43495:341.56505:0.11111);
\draw (1.97959,0.57143) circle (0.02041);
\filldraw (1.99895,0.56497) -- (2.01186,0.60370) -- (1.97314,0.59079) arc (108.43495:341.56505:0.02041);
\draw (1.49485,1.05155) circle (0.01031);
\filldraw (1.50463,1.04829) -- (1.51115,1.06785) -- (1.49159,1.06133) arc (108.43495:341.56505:0.01031);
\draw (1.99174,0.54545) circle (0.00826);
\filldraw (1.99958,0.54284) -- (2.00480,0.55852) -- (1.98912,0.55329) arc (108.43495:341.56505:0.00826);
\draw (1.44318,1.09091) circle (0.01136);
\filldraw (1.45396,1.08732) -- (1.46115,1.10888) -- (1.43959,1.10169) arc (108.43495:341.56505:0.01136);
\draw (1.49741,1.03627) circle (0.00518);
\filldraw (1.50232,1.03463) -- (1.50560,1.04446) -- (1.49577,1.04118) arc (108.43495:341.56505:0.00518);
\draw (1.79012,0.74074) circle (0.01235);
\filldraw (1.80184,0.73684) -- (1.80964,0.76026) -- (1.78622,0.75245) arc (108.43495:341.56505:0.01235);
\draw (1.95270,0.56757) circle (0.00676);
\filldraw (1.95911,0.56543) -- (1.96339,0.57825) -- (1.95057,0.57398) arc (108.43495:341.56505:0.00676);
\draw (1.42604,1.08876) circle (0.00592);
\filldraw (1.43165,1.08689) -- (1.43539,1.09811) -- (1.42416,1.09437) arc (108.43495:341.56505:0.00592);
\draw (1.72316,0.74576) circle (0.00565);
\filldraw (1.72852,0.74398) -- (1.73210,0.75470) -- (1.72138,0.75112) arc (108.43495:341.56505:0.00565);
\draw (1.75000,0.71429) circle (0.03571);
\filldraw (1.78388,0.70299) -- (1.80647,0.77075) -- (1.73871,0.74817) arc (108.43495:341.56505:0.03571);
\draw (1.49741,0.96373) circle (0.00518);
\filldraw (1.50232,0.96209) -- (1.50560,0.97192) -- (1.49577,0.96865) arc (108.43495:341.56505:0.00518);
\draw (1.99408,0.46154) circle (0.00592);
\filldraw (1.99970,0.45967) -- (2.00344,0.47089) -- (1.99221,0.46715) arc (108.43495:341.56505:0.00592);
\draw (1.49485,0.94845) circle (0.01031);
\filldraw (1.50463,0.94519) -- (1.51115,0.96475) -- (1.49159,0.95823) arc (108.43495:341.56505:0.01031);
\draw (1.70175,0.73684) circle (0.01754);
\filldraw (1.71840,0.73129) -- (1.72949,0.76458) -- (1.69621,0.75349) arc (108.43495:341.56505:0.01754);
\draw (1.88889,0.54902) circle (0.00654);
\filldraw (1.89509,0.54695) -- (1.89922,0.55935) -- (1.88682,0.55522) arc (108.43495:341.56505:0.00654);
\draw (1.93750,0.50000) circle (0.06250);
\filldraw (1.99679,0.48024) -- (2.03632,0.59882) -- (1.91774,0.55929) arc (108.43495:341.56505:0.06250);
\draw (1.98765,0.44444) circle (0.01235);
\filldraw (1.99937,0.44054) -- (2.00717,0.46396) -- (1.98375,0.45616) arc (108.43495:341.56505:0.01235);
\draw (1.76389,0.66667) circle (0.01389);
\filldraw (1.77707,0.66227) -- (1.78585,0.68863) -- (1.75950,0.67984) arc (108.43495:341.56505:0.01389);
\draw (1.67708,0.75000) circle (0.01042);
\filldraw (1.68697,0.74671) -- (1.69355,0.76647) -- (1.67379,0.75988) arc (108.43495:341.56505:0.01042);
\draw (1.99490,0.42857) circle (0.00510);
\filldraw (1.99974,0.42696) -- (2.00296,0.43664) -- (1.99328,0.43341) arc (108.43495:341.56505:0.00510);
\draw (1.70833,0.71429) circle (0.00595);
\filldraw (1.71398,0.71240) -- (1.71774,0.72370) -- (1.70645,0.71993) arc (108.43495:341.56505:0.00595);
\draw (1.66207,0.75862) circle (0.00690);
\filldraw (1.66861,0.75644) -- (1.67297,0.76953) -- (1.65989,0.76516) arc (108.43495:341.56505:0.00690);
\draw (1.74611,0.67358) circle (0.00518);
\filldraw (1.75103,0.67194) -- (1.75431,0.68177) -- (1.74448,0.67849) arc (108.43495:341.56505:0.00518);
\draw (1.77206,0.64706) circle (0.00735);
\filldraw (1.77903,0.64473) -- (1.78368,0.65868) -- (1.76973,0.65403) arc (108.43495:341.56505:0.00735);
\draw (1.41667,1.00000) circle (0.08333);
\filldraw (1.49572,0.97365) -- (1.54843,1.13176) -- (1.39031,1.07906) arc (108.43495:341.56505:0.08333);
\draw (1.86538,0.53846) circle (0.01923);
\filldraw (1.88363,0.53238) -- (1.89579,0.56887) -- (1.85930,0.55671) arc (108.43495:341.56505:0.01923);
\draw (1.34459,1.05405) circle (0.00676);
\filldraw (1.35100,1.05192) -- (1.35528,1.06474) -- (1.34246,1.06046) arc (108.43495:341.56505:0.00676);
\draw (1.84259,0.55556) circle (0.00926);
\filldraw (1.85138,0.55263) -- (1.85723,0.57020) -- (1.83966,0.56434) arc (108.43495:341.56505:0.00926);
\draw (1.83152,0.56522) circle (0.00543);
\filldraw (1.83668,0.56350) -- (1.84011,0.57381) -- (1.82980,0.57037) arc (108.43495:341.56505:0.00543);
\draw (1.48485,0.90909) circle (0.03030);
\filldraw (1.51360,0.89951) -- (1.53276,0.95700) -- (1.47527,0.93784) arc (108.43495:341.56505:0.03030);
\draw (1.54487,0.84615) circle (0.00641);
\filldraw (1.55095,0.84413) -- (1.55501,0.85629) -- (1.54284,0.85224) arc (108.43495:341.56505:0.00641);
\draw (1.51562,0.87500) circle (0.01562);
\filldraw (1.53045,0.87006) -- (1.54033,0.89971) -- (1.51068,0.88982) arc (108.43495:341.56505:0.01562);
\draw (1.53333,0.85714) circle (0.00952);
\filldraw (1.54237,0.85413) -- (1.54839,0.87220) -- (1.53032,0.86618) arc (108.43495:341.56505:0.00952);
\draw (1.86822,0.51163) circle (0.00775);
\filldraw (1.87557,0.50918) -- (1.88047,0.52388) -- (1.86577,0.51898) arc (108.43495:341.56505:0.00775);
\draw (1.32877,1.04110) circle (0.01370);
\filldraw (1.34176,1.03676) -- (1.35043,1.06276) -- (1.32444,1.05409) arc (108.43495:341.56505:0.01370);
\draw (1.49479,0.87500) circle (0.00521);
\filldraw (1.49973,0.87335) -- (1.50303,0.88324) -- (1.49314,0.87994) arc (108.43495:341.56505:0.00521);
\draw (1.96000,0.40000) circle (0.04000);
\filldraw (1.99795,0.38735) -- (2.02325,0.46325) -- (1.94735,0.43795) arc (108.43495:341.56505:0.04000);
\draw (1.99174,0.36364) circle (0.00826);
\filldraw (1.99958,0.36102) -- (2.00480,0.37670) -- (1.98912,0.37148) arc (108.43495:341.56505:0.00826);
\draw (1.30978,1.04348) circle (0.00543);
\filldraw (1.31494,1.04176) -- (1.31838,1.05207) -- (1.30806,1.04863) arc (108.43495:341.56505:0.00543);
\draw (1.44318,0.90909) circle (0.01136);
\filldraw (1.45396,0.90550) -- (1.46115,0.92706) -- (1.43959,0.91987) arc (108.43495:341.56505:0.01136);
\draw (1.91667,0.42857) circle (0.01190);
\filldraw (1.92796,0.42481) -- (1.93549,0.44739) -- (1.91290,0.43987) arc (108.43495:341.56505:0.01190);
\draw (1.90395,0.44068) circle (0.00565);
\filldraw (1.90931,0.43889) -- (1.91289,0.44961) -- (1.90217,0.44604) arc (108.43495:341.56505:0.00565);
\draw (1.42604,0.91124) circle (0.00592);
\filldraw (1.43165,0.90937) -- (1.43539,0.92060) -- (1.42416,0.91686) arc (108.43495:341.56505:0.00592);
\draw (1.97222,0.33333) circle (0.02778);
\filldraw (1.99857,0.32455) -- (2.01614,0.37725) -- (1.96344,0.35969) arc (108.43495:341.56505:0.02778);
\draw (1.99408,0.30769) circle (0.00592);
\filldraw (1.99970,0.30582) -- (2.00344,0.31705) -- (1.99221,0.31331) arc (108.43495:341.56505:0.00592);
\draw (1.94355,0.35484) circle (0.00806);
\filldraw (1.95120,0.35229) -- (1.95630,0.36759) -- (1.94100,0.36249) arc (108.43495:341.56505:0.00806);
\draw (1.29167,1.00000) circle (0.04167);
\filldraw (1.33120,0.98682) -- (1.35755,1.06588) -- (1.27849,1.03953) arc (108.43495:341.56505:0.04167);
\draw (1.34459,0.94595) circle (0.00676);
\filldraw (1.35100,0.94381) -- (1.35528,0.95663) -- (1.34246,0.95236) arc (108.43495:341.56505:0.00676);
\draw (1.32877,0.95890) circle (0.01370);
\filldraw (1.34176,0.95457) -- (1.35043,0.98056) -- (1.32444,0.97190) arc (108.43495:341.56505:0.01370);
\draw (1.24806,1.02326) circle (0.00775);
\filldraw (1.25542,1.02080) -- (1.26032,1.03551) -- (1.24561,1.03061) arc (108.43495:341.56505:0.00775);
\draw (1.30978,0.95652) circle (0.00543);
\filldraw (1.31494,0.95480) -- (1.31838,0.96511) -- (1.30806,0.96168) arc (108.43495:341.56505:0.00543);
\draw (1.97959,0.28571) circle (0.02041);
\filldraw (1.99895,0.27926) -- (2.01186,0.31798) -- (1.97314,0.30508) arc (108.43495:341.56505:0.02041);
\draw (1.95930,0.30233) circle (0.00581);
\filldraw (1.96482,0.30049) -- (1.96849,0.31152) -- (1.95746,0.30784) arc (108.43495:341.56505:0.00581);
\draw (1.98438,0.25000) circle (0.01562);
\filldraw (1.99920,0.24506) -- (2.00908,0.27471) -- (1.97943,0.26482) arc (108.43495:341.56505:0.01562);
\draw (1.22500,1.00000) circle (0.02500);
\filldraw (1.24872,0.99209) -- (1.26453,1.03953) -- (1.21709,1.02372) arc (108.43495:341.56505:0.02500);
\draw (1.24806,0.97674) circle (0.00775);
\filldraw (1.25542,0.97429) -- (1.26032,0.98900) -- (1.24561,0.98410) arc (108.43495:341.56505:0.00775);
\draw (1.98765,0.22222) circle (0.01235);
\filldraw (1.99937,0.21832) -- (2.00717,0.24174) -- (1.98375,0.23393) arc (108.43495:341.56505:0.01235);
\draw (1.99000,0.20000) circle (0.01000);
\filldraw (1.99949,0.19684) -- (2.00581,0.21581) -- (1.98684,0.20949) arc (108.43495:341.56505:0.01000);
\draw (1.18333,1.00000) circle (0.01667);
\filldraw (1.19914,0.99473) -- (1.20969,1.02635) -- (1.17806,1.01581) arc (108.43495:341.56505:0.01667);
\draw (1.99174,0.18182) circle (0.00826);
\filldraw (1.99958,0.17920) -- (2.00480,0.19489) -- (1.98912,0.18966) arc (108.43495:341.56505:0.00826);
\draw (1.99306,0.16667) circle (0.00694);
\filldraw (1.99964,0.16447) -- (2.00404,0.17765) -- (1.99086,0.17325) arc (108.43495:341.56505:0.00694);
\draw (1.15476,1.00000) circle (0.01190);
\filldraw (1.16606,0.99624) -- (1.17358,1.01882) -- (1.15100,1.01129) arc (108.43495:341.56505:0.01190);
\draw (1.99408,0.15385) circle (0.00592);
\filldraw (1.99970,0.15197) -- (2.00344,0.16320) -- (1.99221,0.15946) arc (108.43495:341.56505:0.00592);
\draw (1.99490,0.14286) circle (0.00510);
\filldraw (1.99974,0.14124) -- (2.00296,0.15092) -- (1.99328,0.14770) arc (108.43495:341.56505:0.00510);
\draw (1.13393,1.00000) circle (0.00893);
\filldraw (1.14240,0.99718) -- (1.14805,1.01412) -- (1.13111,1.00847) arc (108.43495:341.56505:0.00893);
\draw (1.11806,1.00000) circle (0.00694);
\filldraw (1.12464,0.99780) -- (1.12904,1.01098) -- (1.11586,1.00659) arc (108.43495:341.56505:0.00694);
\draw (1.10556,1.00000) circle (0.00556);
\filldraw (1.11083,0.99824) -- (1.11434,1.00878) -- (1.10380,1.00527) arc (108.43495:341.56505:0.00556);
\draw (0.89444,1.00000) circle (0.00556);
\filldraw (0.89971,0.99824) -- (0.90323,1.00878) -- (0.89269,1.00527) arc (108.43495:341.56505:0.00556);
\draw (0.88194,1.00000) circle (0.00694);
\filldraw (0.88853,0.99780) -- (0.89292,1.01098) -- (0.87975,1.00659) arc (108.43495:341.56505:0.00694);
\draw (0.86607,1.00000) circle (0.00893);
\filldraw (0.87454,0.99718) -- (0.88019,1.01412) -- (0.86325,1.00847) arc (108.43495:341.56505:0.00893);
\draw (0.00510,1.85714) circle (0.00510);
\filldraw (0.00994,1.85553) -- (0.01317,1.86521) -- (0.00349,1.86198) arc (108.43495:341.56505:0.00510);
\draw (0.00592,1.84615) circle (0.00592);
\filldraw (0.01153,1.84428) -- (0.01527,1.85551) -- (0.00405,1.85177) arc (108.43495:341.56505:0.00592);
\draw (0.84524,1.00000) circle (0.01190);
\filldraw (0.85653,0.99624) -- (0.86406,1.01882) -- (0.84147,1.01129) arc (108.43495:341.56505:0.01190);
\draw (0.00694,1.83333) circle (0.00694);
\filldraw (0.01353,1.83114) -- (0.01792,1.84431) -- (0.00475,1.83992) arc (108.43495:341.56505:0.00694);
\draw (0.00826,1.81818) circle (0.00826);
\filldraw (0.01610,1.81557) -- (0.02133,1.83125) -- (0.00565,1.82602) arc (108.43495:341.56505:0.00826);
\draw (0.81667,1.00000) circle (0.01667);
\filldraw (0.83248,0.99473) -- (0.84302,1.02635) -- (0.81140,1.01581) arc (108.43495:341.56505:0.01667);
\draw (0.01000,1.80000) circle (0.01000);
\filldraw (0.01949,1.79684) -- (0.02581,1.81581) -- (0.00684,1.80949) arc (108.43495:341.56505:0.01000);
\draw (0.01235,1.77778) circle (0.01235);
\filldraw (0.02406,1.77387) -- (0.03187,1.79730) -- (0.00844,1.78949) arc (108.43495:341.56505:0.01235);
\draw (0.75194,1.02326) circle (0.00775);
\filldraw (0.75929,1.02080) -- (0.76419,1.03551) -- (0.74949,1.03061) arc (108.43495:341.56505:0.00775);
\draw (0.77500,1.00000) circle (0.02500);
\filldraw (0.79872,0.99209) -- (0.81453,1.03953) -- (0.76709,1.02372) arc (108.43495:341.56505:0.02500);
\draw (0.01562,1.75000) circle (0.01562);
\filldraw (0.03045,1.74506) -- (0.04033,1.77471) -- (0.01068,1.76482) arc (108.43495:341.56505:0.01562);
\draw (0.04070,1.69767) circle (0.00581);
\filldraw (0.04621,1.69584) -- (0.04989,1.70687) -- (0.03886,1.70319) arc (108.43495:341.56505:0.00581);
\draw (0.02041,1.71429) circle (0.02041);
\filldraw (0.03977,1.70783) -- (0.05268,1.74655) -- (0.01395,1.73365) arc (108.43495:341.56505:0.02041);
\draw (0.69022,1.04348) circle (0.00543);
\filldraw (0.69537,1.04176) -- (0.69881,1.05207) -- (0.68850,1.04863) arc (108.43495:341.56505:0.00543);
\draw (0.75194,0.97674) circle (0.00775);
\filldraw (0.75929,0.97429) -- (0.76419,0.98900) -- (0.74949,0.98410) arc (108.43495:341.56505:0.00775);
\draw (0.67123,1.04110) circle (0.01370);
\filldraw (0.68423,1.03676) -- (0.69289,1.06276) -- (0.66690,1.05409) arc (108.43495:341.56505:0.01370);
\draw (0.65541,1.05405) circle (0.00676);
\filldraw (0.66182,1.05192) -- (0.66609,1.06474) -- (0.65327,1.06046) arc (108.43495:341.56505:0.00676);
\draw (0.70833,1.00000) circle (0.04167);
\filldraw (0.74786,0.98682) -- (0.77421,1.06588) -- (0.69516,1.03953) arc (108.43495:341.56505:0.04167);
\draw (0.05645,1.64516) circle (0.00806);
\filldraw (0.06410,1.64261) -- (0.06920,1.65791) -- (0.05390,1.65281) arc (108.43495:341.56505:0.00806);
\draw (0.00592,1.69231) circle (0.00592);
\filldraw (0.01153,1.69044) -- (0.01527,1.70166) -- (0.00405,1.69792) arc (108.43495:341.56505:0.00592);
\draw (0.02778,1.66667) circle (0.02778);
\filldraw (0.05413,1.65788) -- (0.07170,1.71059) -- (0.01899,1.69302) arc (108.43495:341.56505:0.02778);
\draw (0.57396,1.08876) circle (0.00592);
\filldraw (0.57958,1.08689) -- (0.58332,1.09811) -- (0.57209,1.09437) arc (108.43495:341.56505:0.00592);
\draw (0.09605,1.55932) circle (0.00565);
\filldraw (0.10140,1.55754) -- (0.10498,1.56826) -- (0.09426,1.56468) arc (108.43495:341.56505:0.00565);
\draw (0.08333,1.57143) circle (0.01190);
\filldraw (0.09463,1.56766) -- (0.10216,1.59025) -- (0.07957,1.58272) arc (108.43495:341.56505:0.01190);
\draw (0.55682,1.09091) circle (0.01136);
\filldraw (0.56760,1.08732) -- (0.57479,1.10888) -- (0.55322,1.10169) arc (108.43495:341.56505:0.01136);
\draw (0.69022,0.95652) circle (0.00543);
\filldraw (0.69537,0.95480) -- (0.69881,0.96511) -- (0.68850,0.96168) arc (108.43495:341.56505:0.00543);
\draw (0.00826,1.63636) circle (0.00826);
\filldraw (0.01610,1.63375) -- (0.02133,1.64943) -- (0.00565,1.64420) arc (108.43495:341.56505:0.00826);
\draw (0.04000,1.60000) circle (0.04000);
\filldraw (0.07795,1.58735) -- (0.10325,1.66325) -- (0.02735,1.63795) arc (108.43495:341.56505:0.04000);
\draw (0.50521,1.12500) circle (0.00521);
\filldraw (0.51015,1.12335) -- (0.51344,1.13324) -- (0.50356,1.12994) arc (108.43495:341.56505:0.00521);
\draw (0.67123,0.95890) circle (0.01370);
\filldraw (0.68423,0.95457) -- (0.69289,0.98056) -- (0.66690,0.97190) arc (108.43495:341.56505:0.01370);
\draw (0.13178,1.48837) circle (0.00775);
\filldraw (0.13914,1.48592) -- (0.14404,1.50063) -- (0.12933,1.49573) arc (108.43495:341.56505:0.00775);
\draw (0.46667,1.14286) circle (0.00952);
\filldraw (0.47570,1.13985) -- (0.48173,1.15792) -- (0.46365,1.15189) arc (108.43495:341.56505:0.00952);
\draw (0.48438,1.12500) circle (0.01562);
\filldraw (0.49920,1.12006) -- (0.50908,1.14971) -- (0.47943,1.13982) arc (108.43495:341.56505:0.01562);
\draw (0.45513,1.15385) circle (0.00641);
\filldraw (0.46121,1.15182) -- (0.46526,1.16398) -- (0.45310,1.15993) arc (108.43495:341.56505:0.00641);
\draw (0.51515,1.09091) circle (0.03030);
\filldraw (0.54390,1.08133) -- (0.56306,1.13882) -- (0.50557,1.11966) arc (108.43495:341.56505:0.03030);
\draw (0.16848,1.43478) circle (0.00543);
\filldraw (0.17363,1.43306) -- (0.17707,1.44338) -- (0.16676,1.43994) arc (108.43495:341.56505:0.00543);
\draw (0.15741,1.44444) circle (0.00926);
\filldraw (0.16619,1.44152) -- (0.17205,1.45908) -- (0.15448,1.45323) arc (108.43495:341.56505:0.00926);
\draw (0.65541,0.94595) circle (0.00676);
\filldraw (0.66182,0.94381) -- (0.66609,0.95663) -- (0.65327,0.95236) arc (108.43495:341.56505:0.00676);
\draw (0.13462,1.46154) circle (0.01923);
\filldraw (0.15286,1.45546) -- (0.16502,1.49194) -- (0.12853,1.47978) arc (108.43495:341.56505:0.01923);
\draw (0.58333,1.00000) circle (0.08333);
\filldraw (0.66239,0.97365) -- (0.71509,1.13176) -- (0.55698,1.07906) arc (108.43495:341.56505:0.08333);
\draw (0.22794,1.35294) circle (0.00735);
\filldraw (0.23492,1.35062) -- (0.23957,1.36457) -- (0.22562,1.35992) arc (108.43495:341.56505:0.00735);
\draw (0.25389,1.32642) circle (0.00518);
\filldraw (0.25880,1.32479) -- (0.26208,1.33462) -- (0.25225,1.33134) arc (108.43495:341.56505:0.00518);
\draw (0.33793,1.24138) circle (0.00690);
\filldraw (0.34447,1.23920) -- (0.34884,1.25228) -- (0.33575,1.24792) arc (108.43495:341.56505:0.00690);
\draw (0.29167,1.28571) circle (0.00595);
\filldraw (0.29731,1.28383) -- (0.30108,1.29513) -- (0.28978,1.29136) arc (108.43495:341.56505:0.00595);
\draw (0.00510,1.57143) circle (0.00510);
\filldraw (0.00994,1.56982) -- (0.01317,1.57950) -- (0.00349,1.57627) arc (108.43495:341.56505:0.00510);
\draw (0.32292,1.25000) circle (0.01042);
\filldraw (0.33280,1.24671) -- (0.33939,1.26647) -- (0.31962,1.25988) arc (108.43495:341.56505:0.01042);
\draw (0.23611,1.33333) circle (0.01389);
\filldraw (0.24929,1.32894) -- (0.25807,1.35529) -- (0.23172,1.34651) arc (108.43495:341.56505:0.01389);
\draw (0.01235,1.55556) circle (0.01235);
\filldraw (0.02406,1.55165) -- (0.03187,1.57508) -- (0.00844,1.56727) arc (108.43495:341.56505:0.01235);
\draw (0.06250,1.50000) circle (0.06250);
\filldraw (0.12179,1.48024) -- (0.16132,1.59882) -- (0.04274,1.55929) arc (108.43495:341.56505:0.06250);
\draw (0.11111,1.45098) circle (0.00654);
\filldraw (0.11731,1.44891) -- (0.12145,1.46131) -- (0.10904,1.45718) arc (108.43495:341.56505:0.00654);
\draw (0.29825,1.26316) circle (0.01754);
\filldraw (0.31489,1.25761) -- (0.32598,1.29090) -- (0.29270,1.27980) arc (108.43495:341.56505:0.01754);
\draw (0.50515,1.05155) circle (0.01031);
\filldraw (0.51493,1.04829) -- (0.52146,1.06785) -- (0.50189,1.06133) arc (108.43495:341.56505:0.01031);
\draw (0.00592,1.53846) circle (0.00592);
\filldraw (0.01153,1.53659) -- (0.01527,1.54782) -- (0.00405,1.54408) arc (108.43495:341.56505:0.00592);
\draw (0.50259,1.03627) circle (0.00518);
\filldraw (0.50751,1.03463) -- (0.51078,1.04446) -- (0.50095,1.04118) arc (108.43495:341.56505:0.00518);
\draw (0.25000,1.28571) circle (0.03571);
\filldraw (0.28388,1.27442) -- (0.30647,1.34218) -- (0.23871,1.31960) arc (108.43495:341.56505:0.03571);
\draw (0.27684,1.25424) circle (0.00565);
\filldraw (0.28220,1.25245) -- (0.28577,1.26317) -- (0.27505,1.25960) arc (108.43495:341.56505:0.00565);
\draw (0.57396,0.91124) circle (0.00592);
\filldraw (0.57958,0.90937) -- (0.58332,0.92060) -- (0.57209,0.91686) arc (108.43495:341.56505:0.00592);
\draw (0.04730,1.43243) circle (0.00676);
\filldraw (0.05371,1.43030) -- (0.05798,1.44312) -- (0.04516,1.43884) arc (108.43495:341.56505:0.00676);
\draw (0.20988,1.25926) circle (0.01235);
\filldraw (0.22159,1.25536) -- (0.22940,1.27878) -- (0.20597,1.27097) arc (108.43495:341.56505:0.01235);
\draw (0.50259,0.96373) circle (0.00518);
\filldraw (0.50751,0.96209) -- (0.51078,0.97192) -- (0.50095,0.96865) arc (108.43495:341.56505:0.00518);
\draw (0.55682,0.90909) circle (0.01136);
\filldraw (0.56760,0.90550) -- (0.57479,0.92706) -- (0.55322,0.91987) arc (108.43495:341.56505:0.01136);
\draw (0.00826,1.45455) circle (0.00826);
\filldraw (0.01610,1.45193) -- (0.02133,1.46761) -- (0.00565,1.46239) arc (108.43495:341.56505:0.00826);
\draw (0.50515,0.94845) circle (0.01031);
\filldraw (0.51493,0.94519) -- (0.52146,0.96475) -- (0.50189,0.95823) arc (108.43495:341.56505:0.01031);
\draw (0.02041,1.42857) circle (0.02041);
\filldraw (0.03977,1.42212) -- (0.05268,1.46084) -- (0.01395,1.44793) arc (108.43495:341.56505:0.02041);
\draw (0.11111,1.33333) circle (0.11111);
\filldraw (0.21652,1.29820) -- (0.28679,1.50902) -- (0.07597,1.43874) arc (108.43495:341.56505:0.11111);
\draw (0.19375,1.25000) circle (0.00625);
\filldraw (0.19968,1.24802) -- (0.20363,1.25988) -- (0.19177,1.25593) arc (108.43495:341.56505:0.00625);
\draw (0.51515,0.90909) circle (0.03030);
\filldraw (0.54390,0.89951) -- (0.56306,0.95700) -- (0.50557,0.93784) arc (108.43495:341.56505:0.03030);
\draw (0.01000,1.40000) circle (0.01000);
\filldraw (0.01949,1.39684) -- (0.02581,1.41581) -- (0.00684,1.40949) arc (108.43495:341.56505:0.01000);
\draw (0.00592,1.38462) circle (0.00592);
\filldraw (0.01153,1.38274) -- (0.01527,1.39397) -- (0.00405,1.39023) arc (108.43495:341.56505:0.00592);
\draw (0.50521,0.87500) circle (0.00521);
\filldraw (0.51015,0.87335) -- (0.51344,0.88324) -- (0.50356,0.87994) arc (108.43495:341.56505:0.00521);
\draw (0.48438,0.87500) circle (0.01562);
\filldraw (0.49920,0.87006) -- (0.50908,0.89971) -- (0.47943,0.88982) arc (108.43495:341.56505:0.01562);
\draw (0.11111,1.21569) circle (0.00654);
\filldraw (0.11731,1.21362) -- (0.12145,1.22602) -- (0.10904,1.22189) arc (108.43495:341.56505:0.00654);
\draw (0.46667,0.85714) circle (0.00952);
\filldraw (0.47570,0.85413) -- (0.48173,0.87220) -- (0.46365,0.86618) arc (108.43495:341.56505:0.00952);
\draw (0.09211,1.21053) circle (0.01316);
\filldraw (0.10459,1.20637) -- (0.11291,1.23133) -- (0.08794,1.22301) arc (108.43495:341.56505:0.01316);
\draw (0.45513,0.84615) circle (0.00641);
\filldraw (0.46121,0.84413) -- (0.46526,0.85629) -- (0.45310,0.85224) arc (108.43495:341.56505:0.00641);
\draw (0.00510,1.28571) circle (0.00510);
\filldraw (0.00994,1.28410) -- (0.01317,1.29378) -- (0.00349,1.29055) arc (108.43495:341.56505:0.00510);
\draw (0.00826,1.27273) circle (0.00826);
\filldraw (0.01610,1.27011) -- (0.02133,1.28579) -- (0.00565,1.28057) arc (108.43495:341.56505:0.00826);
\draw (0.03571,1.24490) circle (0.00510);
\filldraw (0.04055,1.24328) -- (0.04378,1.25296) -- (0.03410,1.24974) arc (108.43495:341.56505:0.00510);
\draw (0.01562,1.25000) circle (0.01562);
\filldraw (0.03045,1.24506) -- (0.04033,1.27471) -- (0.01068,1.26482) arc (108.43495:341.56505:0.01562);
\draw (0.25000,1.00000) circle (0.25000);
\filldraw (0.48717,0.92094) -- (0.64528,1.39528) -- (0.17094,1.23717) arc (108.43495:341.56505:0.25000);
\draw (0.04000,1.20000) circle (0.04000);
\filldraw (0.07795,1.18735) -- (0.10325,1.26325) -- (0.02735,1.23795) arc (108.43495:341.56505:0.04000);
\draw (0.00592,1.23077) circle (0.00592);
\filldraw (0.01153,1.22890) -- (0.01527,1.24013) -- (0.00405,1.23638) arc (108.43495:341.56505:0.00592);
\draw (0.04487,1.15385) circle (0.00641);
\filldraw (0.05095,1.15182) -- (0.05501,1.16398) -- (0.04284,1.15993) arc (108.43495:341.56505:0.00641);
\draw (0.00694,1.16667) circle (0.00694);
\filldraw (0.01353,1.16447) -- (0.01792,1.17765) -- (0.00475,1.17325) arc (108.43495:341.56505:0.00694);
\draw (0.02041,1.14286) circle (0.02041);
\filldraw (0.03977,1.13640) -- (0.05268,1.17513) -- (0.01395,1.16222) arc (108.43495:341.56505:0.02041);
\draw (0.01235,1.11111) circle (0.01235);
\filldraw (0.02406,1.10721) -- (0.03187,1.13063) -- (0.00844,1.12282) arc (108.43495:341.56505:0.01235);
\draw (0.00826,1.09091) circle (0.00826);
\filldraw (0.01610,1.08830) -- (0.02133,1.10398) -- (0.00565,1.09875) arc (108.43495:341.56505:0.00826);
\draw (0.33793,0.75862) circle (0.00690);
\filldraw (0.34447,0.75644) -- (0.34884,0.76953) -- (0.33575,0.76516) arc (108.43495:341.56505:0.00690);
\draw (0.00592,1.07692) circle (0.00592);
\filldraw (0.01153,1.07505) -- (0.01527,1.08628) -- (0.00405,1.08254) arc (108.43495:341.56505:0.00592);
\draw (0.32292,0.75000) circle (0.01042);
\filldraw (0.33280,0.74671) -- (0.33939,0.76647) -- (0.31962,0.75988) arc (108.43495:341.56505:0.01042);
\draw (0.29825,0.73684) circle (0.01754);
\filldraw (0.31489,0.73129) -- (0.32598,0.76458) -- (0.29270,0.75349) arc (108.43495:341.56505:0.01754);
\draw (0.27684,0.74576) circle (0.00565);
\filldraw (0.28220,0.74398) -- (0.28577,0.75470) -- (0.27505,0.75112) arc (108.43495:341.56505:0.00565);
\draw (0.29167,0.71429) circle (0.00595);
\filldraw (0.29731,0.71240) -- (0.30108,0.72370) -- (0.28978,0.71993) arc (108.43495:341.56505:0.00595);
\draw (0.25000,0.71429) circle (0.03571);
\filldraw (0.28388,0.70299) -- (0.30647,0.77075) -- (0.23871,0.74817) arc (108.43495:341.56505:0.03571);
\draw (0.20988,0.74074) circle (0.01235);
\filldraw (0.22159,0.73684) -- (0.22940,0.76026) -- (0.20597,0.75245) arc (108.43495:341.56505:0.01235);
\draw (0.19375,0.75000) circle (0.00625);
\filldraw (0.19968,0.74802) -- (0.20363,0.75988) -- (0.19177,0.75593) arc (108.43495:341.56505:0.00625);
\draw (0.00592,0.92308) circle (0.00592);
\filldraw (0.01153,0.92121) -- (0.01527,0.93243) -- (0.00405,0.92869) arc (108.43495:341.56505:0.00592);
\draw (0.25389,0.67358) circle (0.00518);
\filldraw (0.25880,0.67194) -- (0.26208,0.68177) -- (0.25225,0.67849) arc (108.43495:341.56505:0.00518);
\draw (0.00826,0.90909) circle (0.00826);
\filldraw (0.01610,0.90648) -- (0.02133,0.92216) -- (0.00565,0.91693) arc (108.43495:341.56505:0.00826);
\draw (0.23611,0.66667) circle (0.01389);
\filldraw (0.24929,0.66227) -- (0.25807,0.68863) -- (0.23172,0.67984) arc (108.43495:341.56505:0.01389);
\draw (0.01235,0.88889) circle (0.01235);
\filldraw (0.02406,0.88498) -- (0.03187,0.90841) -- (0.00844,0.90060) arc (108.43495:341.56505:0.01235);
\draw (0.11111,0.78431) circle (0.00654);
\filldraw (0.11731,0.78225) -- (0.12145,0.79465) -- (0.10904,0.79051) arc (108.43495:341.56505:0.00654);
\draw (0.04487,0.84615) circle (0.00641);
\filldraw (0.05095,0.84413) -- (0.05501,0.85629) -- (0.04284,0.85224) arc (108.43495:341.56505:0.00641);
\draw (0.09211,0.78947) circle (0.01316);
\filldraw (0.10459,0.78531) -- (0.11291,0.81028) -- (0.08794,0.80196) arc (108.43495:341.56505:0.01316);
\draw (0.02041,0.85714) circle (0.02041);
\filldraw (0.03977,0.85069) -- (0.05268,0.88941) -- (0.01395,0.87650) arc (108.43495:341.56505:0.02041);
\draw (0.22794,0.64706) circle (0.00735);
\filldraw (0.23492,0.64473) -- (0.23957,0.65868) -- (0.22562,0.65403) arc (108.43495:341.56505:0.00735);
\draw (0.00694,0.83333) circle (0.00694);
\filldraw (0.01353,0.83114) -- (0.01792,0.84431) -- (0.00475,0.83992) arc (108.43495:341.56505:0.00694);
\draw (0.04000,0.80000) circle (0.04000);
\filldraw (0.07795,0.78735) -- (0.10325,0.86325) -- (0.02735,0.83795) arc (108.43495:341.56505:0.04000);
\draw (0.03571,0.75510) circle (0.00510);
\filldraw (0.04055,0.75349) -- (0.04378,0.76317) -- (0.03410,0.75994) arc (108.43495:341.56505:0.00510);
\draw (0.11111,0.66667) circle (0.11111);
\filldraw (0.21652,0.63153) -- (0.28679,0.84235) -- (0.07597,0.77208) arc (108.43495:341.56505:0.11111);
\draw (0.00592,0.76923) circle (0.00592);
\filldraw (0.01153,0.76736) -- (0.01527,0.77859) -- (0.00405,0.77484) arc (108.43495:341.56505:0.00592);
\draw (0.01562,0.75000) circle (0.01562);
\filldraw (0.03045,0.74506) -- (0.04033,0.77471) -- (0.01068,0.76482) arc (108.43495:341.56505:0.01562);
\draw (0.00826,0.72727) circle (0.00826);
\filldraw (0.01610,0.72466) -- (0.02133,0.74034) -- (0.00565,0.73511) arc (108.43495:341.56505:0.00826);
\draw (0.16848,0.56522) circle (0.00543);
\filldraw (0.17363,0.56350) -- (0.17707,0.57381) -- (0.16676,0.57037) arc (108.43495:341.56505:0.00543);
\draw (0.00510,0.71429) circle (0.00510);
\filldraw (0.00994,0.71267) -- (0.01317,0.72235) -- (0.00349,0.71913) arc (108.43495:341.56505:0.00510);
\draw (0.15741,0.55556) circle (0.00926);
\filldraw (0.16619,0.55263) -- (0.17205,0.57020) -- (0.15448,0.56434) arc (108.43495:341.56505:0.00926);
\draw (0.13462,0.53846) circle (0.01923);
\filldraw (0.15286,0.53238) -- (0.16502,0.56887) -- (0.12853,0.55671) arc (108.43495:341.56505:0.01923);
\draw (0.11111,0.54902) circle (0.00654);
\filldraw (0.11731,0.54695) -- (0.12145,0.55935) -- (0.10904,0.55522) arc (108.43495:341.56505:0.00654);
\draw (0.13178,0.51163) circle (0.00775);
\filldraw (0.13914,0.50918) -- (0.14404,0.52388) -- (0.12933,0.51898) arc (108.43495:341.56505:0.00775);
\draw (0.00592,0.61538) circle (0.00592);
\filldraw (0.01153,0.61351) -- (0.01527,0.62474) -- (0.00405,0.62100) arc (108.43495:341.56505:0.00592);
\draw (0.04730,0.56757) circle (0.00676);
\filldraw (0.05371,0.56543) -- (0.05798,0.57825) -- (0.04516,0.57398) arc (108.43495:341.56505:0.00676);
\draw (0.01000,0.60000) circle (0.01000);
\filldraw (0.01949,0.59684) -- (0.02581,0.61581) -- (0.00684,0.60949) arc (108.43495:341.56505:0.01000);
\draw (0.02041,0.57143) circle (0.02041);
\filldraw (0.03977,0.56497) -- (0.05268,0.60370) -- (0.01395,0.59079) arc (108.43495:341.56505:0.02041);
\draw (0.06250,0.50000) circle (0.06250);
\filldraw (0.12179,0.48024) -- (0.16132,0.59882) -- (0.04274,0.55929) arc (108.43495:341.56505:0.06250);
\draw (0.00826,0.54545) circle (0.00826);
\filldraw (0.01610,0.54284) -- (0.02133,0.55852) -- (0.00565,0.55329) arc (108.43495:341.56505:0.00826);
\draw (0.09605,0.44068) circle (0.00565);
\filldraw (0.10140,0.43889) -- (0.10498,0.44961) -- (0.09426,0.44604) arc (108.43495:341.56505:0.00565);
\draw (0.08333,0.42857) circle (0.01190);
\filldraw (0.09463,0.42481) -- (0.10216,0.44739) -- (0.07957,0.43987) arc (108.43495:341.56505:0.01190);
\draw (0.00592,0.46154) circle (0.00592);
\filldraw (0.01153,0.45967) -- (0.01527,0.47089) -- (0.00405,0.46715) arc (108.43495:341.56505:0.00592);
\draw (0.01235,0.44444) circle (0.01235);
\filldraw (0.02406,0.44054) -- (0.03187,0.46396) -- (0.00844,0.45616) arc (108.43495:341.56505:0.01235);
\draw (0.04000,0.40000) circle (0.04000);
\filldraw (0.07795,0.38735) -- (0.10325,0.46325) -- (0.02735,0.43795) arc (108.43495:341.56505:0.04000);
\draw (0.00510,0.42857) circle (0.00510);
\filldraw (0.00994,0.42696) -- (0.01317,0.43664) -- (0.00349,0.43341) arc (108.43495:341.56505:0.00510);
\draw (0.05645,0.35484) circle (0.00806);
\filldraw (0.06410,0.35229) -- (0.06920,0.36759) -- (0.05390,0.36249) arc (108.43495:341.56505:0.00806);
\draw (0.00826,0.36364) circle (0.00826);
\filldraw (0.01610,0.36102) -- (0.02133,0.37670) -- (0.00565,0.37148) arc (108.43495:341.56505:0.00826);
\draw (0.02778,0.33333) circle (0.02778);
\filldraw (0.05413,0.32455) -- (0.07170,0.37725) -- (0.01899,0.35969) arc (108.43495:341.56505:0.02778);
\draw (0.04070,0.30233) circle (0.00581);
\filldraw (0.04621,0.30049) -- (0.04989,0.31152) -- (0.03886,0.30784) arc (108.43495:341.56505:0.00581);
\draw (0.00592,0.30769) circle (0.00592);
\filldraw (0.01153,0.30582) -- (0.01527,0.31705) -- (0.00405,0.31331) arc (108.43495:341.56505:0.00592);
\draw (0.02041,0.28571) circle (0.02041);
\filldraw (0.03977,0.27926) -- (0.05268,0.31798) -- (0.01395,0.30508) arc (108.43495:341.56505:0.02041);
\draw (0.01562,0.25000) circle (0.01562);
\filldraw (0.03045,0.24506) -- (0.04033,0.27471) -- (0.01068,0.26482) arc (108.43495:341.56505:0.01562);
\draw (0.01235,0.22222) circle (0.01235);
\filldraw (0.02406,0.21832) -- (0.03187,0.24174) -- (0.00844,0.23393) arc (108.43495:341.56505:0.01235);
\draw (0.01000,0.20000) circle (0.01000);
\filldraw (0.01949,0.19684) -- (0.02581,0.21581) -- (0.00684,0.20949) arc (108.43495:341.56505:0.01000);
\draw (0.00826,0.18182) circle (0.00826);
\filldraw (0.01610,0.17920) -- (0.02133,0.19489) -- (0.00565,0.18966) arc (108.43495:341.56505:0.00826);
\draw (0.00694,0.16667) circle (0.00694);
\filldraw (0.01353,0.16447) -- (0.01792,0.17765) -- (0.00475,0.17325) arc (108.43495:341.56505:0.00694);
\draw (0.00592,0.15385) circle (0.00592);
\filldraw (0.01153,0.15197) -- (0.01527,0.16320) -- (0.00405,0.15946) arc (108.43495:341.56505:0.00592);
\draw (0.00510,0.14286) circle (0.00510);
\filldraw (0.00994,0.14124) -- (0.01317,0.15092) -- (0.00349,0.14770) arc (108.43495:341.56505:0.00510);



\end{tikzpicture}


==> coorpack.tikz.tex <==
%Make changes to tcoorfig.pl, which generates this file,
%and NOT to this file directly!!!!!
\begin{tikzpicture}[scale=7.5]


\begin{scope}
\clip(-.25,0) rectangle (1.25,1);

\draw (0,-.5) -- (0,1.5);
\draw (1,-.5) -- (1,1.5);

\node[rotate=-90] at (-.15,.5) {\fontsize{32.6561547038}{15.0000000000}\selectfont  };

\node[rotate=90] at (1.15,.5) {\fontsize{32.6561547038}{15.0000000000}\selectfont  };

\node at (0.5,0.1) {\fontsize{32.6561547038}{15.0000000000}\selectfont  };
\node at (0.5,.9) {\fontsize{32.6561547038}{15.0000000000}\selectfont  }; 
\node at (0.125,0.5) {\fontsize{12}{15.0000000000}\selectfont  };
\node at (0.875,0.5) {\fontsize{12}{15.0000000000}\selectfont  };

\draw (0.500000000000000,0.000000000000000) circle (0.500000000000000);
\draw (0.500000000000000,0.000000000000000) circle (0.500000000000000);
\draw (0.500000000000000,1.000000000000000) circle (0.500000000000000);
\draw (0.500000000000000,1.000000000000000) circle (0.500000000000000);
\draw (0.125000000000000,0.500000000000000) circle (0.125000000000000);
\draw (0.875000000000000,0.500000000000000) circle (0.125000000000000);
\draw (0.125000000000000,0.500000000000000) circle (0.125000000000000);
\draw (0.875000000000000,0.500000000000000) circle (0.125000000000000);
\draw (0.291666666666667,0.500000000000000) circle (0.041666666666667);
\node at (0.291666666666667,0.508333333333333) {\fontsize{3.1838817764}{1.2500000000}\selectfont   }; 
\node at (0.291666666666667,0.491666666666667) {\fontsize{3.1838817764}{1.2500000000}\selectfont    }; 
\draw (0.708333333333333,0.500000000000000) circle (0.041666666666667);
\node at (0.708333333333333,0.508333333333333) {\fontsize{3.1838817764}{1.2500000000}\selectfont   }; 
\node at (0.708333333333333,0.491666666666667) {\fontsize{3.1838817764}{1.2500000000}\selectfont    }; 
\draw (0.291666666666667,0.500000000000000) circle (0.041666666666667);
\node at (0.291666666666667,0.508333333333333) {\fontsize{3.1838817764}{1.2500000000}\selectfont   }; 
\node at (0.291666666666667,0.491666666666667) {\fontsize{3.1838817764}{1.2500000000}\selectfont    }; 
\draw (0.708333333333333,0.500000000000000) circle (0.041666666666667);
\node at (0.708333333333333,0.508333333333333) {\fontsize{3.1838817764}{1.2500000000}\selectfont   }; 
\node at (0.708333333333333,0.491666666666667) {\fontsize{3.1838817764}{1.2500000000}\selectfont    }; 
\draw (0.055555555555556,0.333333333333333) circle (0.055555555555556);
\node at (0.055555555555556,0.344444444444444) {\fontsize{4.3690754380}{1.6666666667}\selectfont   }; 
\node at (0.055555555555556,0.322222222222222) {\fontsize{4.3690754380}{1.6666666667}\selectfont    }; 
\draw (0.944444444444444,0.333333333333333) circle (0.055555555555556);
\node at (0.944444444444444,0.344444444444444) {\fontsize{4.3690754380}{1.6666666667}\selectfont   }; 
\node at (0.944444444444444,0.322222222222222) {\fontsize{4.3690754380}{1.6666666667}\selectfont    }; 
\draw (0.055555555555556,0.666666666666667) circle (0.055555555555556);
\node at (0.055555555555556,0.677777777777778) {\fontsize{4.3690754380}{1.6666666667}\selectfont   }; 
\node at (0.055555555555556,0.655555555555556) {\fontsize{4.3690754380}{1.6666666667}\selectfont    }; 
\draw (0.944444444444444,0.666666666666667) circle (0.055555555555556);
\node at (0.944444444444444,0.677777777777778) {\fontsize{4.3690754380}{1.6666666667}\selectfont   }; 
\node at (0.944444444444444,0.655555555555556) {\fontsize{4.3690754380}{1.6666666667}\selectfont    }; 
\draw (0.354166666666667,0.500000000000000) circle (0.020833333333333);
\node at (0.354166666666667,0.504166666666667) {\fontsize{1.4853333693}{0.6250000000}\selectfont   }; 
\node at (0.354166666666667,0.495833333333333) {\fontsize{1.4853333693}{0.6250000000}\selectfont    }; 
\draw (0.645833333333333,0.500000000000000) circle (0.020833333333333);
\node at (0.645833333333333,0.504166666666667) {\fontsize{1.4853333693}{0.6250000000}\selectfont   }; 
\node at (0.645833333333333,0.495833333333333) {\fontsize{1.4853333693}{0.6250000000}\selectfont    }; 
\draw (0.354166666666667,0.500000000000000) circle (0.020833333333333);
\node at (0.354166666666667,0.504166666666667) {\fontsize{1.4853333693}{0.6250000000}\selectfont   }; 
\node at (0.354166666666667,0.495833333333333) {\fontsize{1.4853333693}{0.6250000000}\selectfont    }; 
\draw (0.645833333333333,0.500000000000000) circle (0.020833333333333);
\node at (0.645833333333333,0.504166666666667) {\fontsize{1.4853333693}{0.6250000000}\selectfont   }; 
\node at (0.645833333333333,0.495833333333333) {\fontsize{1.4853333693}{0.6250000000}\selectfont    }; 
\draw (0.257575757575758,0.454545454545455) circle (0.015151515151515);
\node at (0.257575757575758,0.457575757575758) {\fontsize{1.0463837100}{0.4545454545}\selectfont   }; 
\node at (0.257575757575758,0.451515151515151) {\fontsize{1.0463837100}{0.4545454545}\selectfont    }; 
\draw (0.742424242424242,0.454545454545455) circle (0.015151515151515);
\node at (0.742424242424242,0.457575757575758) {\fontsize{1.0463837100}{0.4545454545}\selectfont   }; 
\node at (0.742424242424242,0.451515151515151) {\fontsize{1.0463837100}{0.4545454545}\selectfont    }; 
\draw (0.257575757575758,0.545454545454545) circle (0.015151515151515);
\node at (0.257575757575758,0.548484848484848) {\fontsize{1.0463837100}{0.4545454545}\selectfont   }; 
\node at (0.257575757575758,0.542424242424242) {\fontsize{1.0463837100}{0.4545454545}\selectfont    }; 
\draw (0.742424242424242,0.545454545454545) circle (0.015151515151515);
\node at (0.742424242424242,0.548484848484848) {\fontsize{1.0463837100}{0.4545454545}\selectfont   }; 
\node at (0.742424242424242,0.542424242424242) {\fontsize{1.0463837100}{0.4545454545}\selectfont    }; 
\draw (0.031250000000000,0.250000000000000) circle (0.031250000000000);
\node at (0.031250000000000,0.256250000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont   }; 
\node at (0.031250000000000,0.243750000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont    }; 
\draw (0.968750000000000,0.250000000000000) circle (0.031250000000000);
\node at (0.968750000000000,0.256250000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont   }; 
\node at (0.968750000000000,0.243750000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont    }; 
\draw (0.031250000000000,0.750000000000000) circle (0.031250000000000);
\node at (0.031250000000000,0.756250000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont   }; 
\node at (0.031250000000000,0.743750000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont    }; 
\draw (0.968750000000000,0.750000000000000) circle (0.031250000000000);
\node at (0.968750000000000,0.756250000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont   }; 
\node at (0.968750000000000,0.743750000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont    }; 
\draw (0.020000000000000,0.400000000000000) circle (0.020000000000000);
\node at (0.020000000000000,0.404000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   }; 
\node at (0.020000000000000,0.396000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont    }; 
\draw (0.980000000000000,0.400000000000000) circle (0.020000000000000);
\node at (0.980000000000000,0.404000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   }; 
\node at (0.980000000000000,0.396000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont    }; 
\draw (0.020000000000000,0.600000000000000) circle (0.020000000000000);
\node at (0.020000000000000,0.604000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   }; 
\node at (0.020000000000000,0.596000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont    }; 
\draw (0.980000000000000,0.600000000000000) circle (0.020000000000000);
\node at (0.980000000000000,0.604000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   }; 
\node at (0.980000000000000,0.596000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont    }; 
\draw (0.125000000000000,0.357142857142857) circle (0.017857142857143);
\node at (0.125000000000000,0.360714285714286) {\fontsize{1.2536677944}{0.5357142857}\selectfont   }; 
\node at (0.125000000000000,0.353571428571429) {\fontsize{1.2536677944}{0.5357142857}\selectfont    }; 
\draw (0.875000000000000,0.357142857142857) circle (0.017857142857143);
\node at (0.875000000000000,0.360714285714286) {\fontsize{1.2536677944}{0.5357142857}\selectfont   }; 
\node at (0.875000000000000,0.353571428571429) {\fontsize{1.2536677944}{0.5357142857}\selectfont    }; 
\draw (0.125000000000000,0.642857142857143) circle (0.017857142857143);
\node at (0.125000000000000,0.646428571428571) {\fontsize{1.2536677944}{0.5357142857}\selectfont   }; 
\node at (0.125000000000000,0.639285714285714) {\fontsize{1.2536677944}{0.5357142857}\selectfont    }; 
\draw (0.875000000000000,0.642857142857143) circle (0.017857142857143);
\node at (0.875000000000000,0.646428571428571) {\fontsize{1.2536677944}{0.5357142857}\selectfont   }; 
\node at (0.875000000000000,0.639285714285714) {\fontsize{1.2536677944}{0.5357142857}\selectfont    }; 
\draw (0.387500000000000,0.500000000000000) circle (0.012500000000000);
\node at (0.387500000000000,0.502500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont   }; 
\node at (0.387500000000000,0.497500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont    }; 
\draw (0.612500000000000,0.500000000000000) circle (0.012500000000000);
\node at (0.612500000000000,0.502500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont   }; 
\node at (0.612500000000000,0.497500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont    }; 
\draw (0.387500000000000,0.500000000000000) circle (0.012500000000000);
\node at (0.387500000000000,0.502500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont   }; 
\node at (0.387500000000000,0.497500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont    }; 
\draw (0.612500000000000,0.500000000000000) circle (0.012500000000000);
\node at (0.612500000000000,0.502500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont   }; 
\node at (0.612500000000000,0.497500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont    }; 
\draw (0.335616438356164,0.479452054794521) circle (0.006849315068493);
\node at (0.335616438356164,0.480821917808219) {\fontsize{0.4369192281}{0.2054794521}\selectfont   }; 
\node at (0.335616438356164,0.478082191780822) {\fontsize{0.4369192281}{0.2054794521}\selectfont    }; 
\draw (0.664383561643836,0.479452054794521) circle (0.006849315068493);
\node at (0.664383561643836,0.480821917808219) {\fontsize{0.4369192281}{0.2054794521}\selectfont   }; 
\node at (0.664383561643836,0.478082191780822) {\fontsize{0.4369192281}{0.2054794521}\selectfont    }; 
\draw (0.335616438356164,0.520547945205479) circle (0.006849315068493);
\node at (0.335616438356164,0.521917808219178) {\fontsize{0.4369192281}{0.2054794521}\selectfont   }; 
\node at (0.335616438356164,0.519178082191781) {\fontsize{0.4369192281}{0.2054794521}\selectfont    }; 
\draw (0.664383561643836,0.520547945205479) circle (0.006849315068493);
\node at (0.664383561643836,0.521917808219178) {\fontsize{0.4369192281}{0.2054794521}\selectfont   }; 
\node at (0.664383561643836,0.519178082191781) {\fontsize{0.4369192281}{0.2054794521}\selectfont    }; 
\draw (0.242187500000000,0.437500000000000) circle (0.007812500000000);
\node at (0.242187500000000,0.439062500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   }; 
\node at (0.242187500000000,0.435937500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont    }; 
\draw (0.757812500000000,0.437500000000000) circle (0.007812500000000);
\node at (0.757812500000000,0.439062500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   }; 
\node at (0.757812500000000,0.435937500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont    }; 
\draw (0.242187500000000,0.562500000000000) circle (0.007812500000000);
\node at (0.242187500000000,0.564062500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   }; 
\node at (0.242187500000000,0.560937500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont    }; 
\draw (0.757812500000000,0.562500000000000) circle (0.007812500000000);
\node at (0.757812500000000,0.564062500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   }; 
\node at (0.757812500000000,0.560937500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont    }; 
\draw (0.252577319587629,0.474226804123711) circle (0.005154639175258);
\node at (0.252577319587629,0.475257731958763) {\fontsize{0.3196004603}{0.1546391753}\selectfont   }; 
\node at (0.252577319587629,0.473195876288660) {\fontsize{0.3196004603}{0.1546391753}\selectfont    }; 
\draw (0.747422680412371,0.474226804123711) circle (0.005154639175258);
\node at (0.747422680412371,0.475257731958763) {\fontsize{0.3196004603}{0.1546391753}\selectfont   }; 
\node at (0.747422680412371,0.473195876288660) {\fontsize{0.3196004603}{0.1546391753}\selectfont    }; 
\draw (0.252577319587629,0.525773195876289) circle (0.005154639175258);
\node at (0.252577319587629,0.526804123711340) {\fontsize{0.3196004603}{0.1546391753}\selectfont   }; 
\node at (0.252577319587629,0.524742268041237) {\fontsize{0.3196004603}{0.1546391753}\selectfont    }; 
\draw (0.747422680412371,0.525773195876289) circle (0.005154639175258);
\node at (0.747422680412371,0.526804123711340) {\fontsize{0.3196004603}{0.1546391753}\selectfont   }; 
\node at (0.747422680412371,0.524742268041237) {\fontsize{0.3196004603}{0.1546391753}\selectfont    }; 
\draw (0.278409090909091,0.454545454545455) circle (0.005681818181818);
\node at (0.278409090909091,0.455681818181818) {\fontsize{0.3557339908}{0.1704545455}\selectfont   }; 
\node at (0.278409090909091,0.453409090909091) {\fontsize{0.3557339908}{0.1704545455}\selectfont    }; 
\draw (0.721590909090909,0.454545454545455) circle (0.005681818181818);
\node at (0.721590909090909,0.455681818181818) {\fontsize{0.3557339908}{0.1704545455}\selectfont   }; 
\node at (0.721590909090909,0.453409090909091) {\fontsize{0.3557339908}{0.1704545455}\selectfont    }; 
\draw (0.278409090909091,0.545454545454545) circle (0.005681818181818);
\node at (0.278409090909091,0.546590909090909) {\fontsize{0.3557339908}{0.1704545455}\selectfont   }; 
\node at (0.278409090909091,0.544318181818182) {\fontsize{0.3557339908}{0.1704545455}\selectfont    }; 
\draw (0.721590909090909,0.545454545454545) circle (0.005681818181818);
\node at (0.721590909090909,0.546590909090909) {\fontsize{0.3557339908}{0.1704545455}\selectfont   }; 
\node at (0.721590909090909,0.544318181818182) {\fontsize{0.3557339908}{0.1704545455}\selectfont    }; 
\draw (0.020000000000000,0.200000000000000) circle (0.020000000000000);
\node at (0.020000000000000,0.204000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   }; 
\node at (0.020000000000000,0.196000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont    }; 
\draw (0.980000000000000,0.200000000000000) circle (0.020000000000000);
\node at (0.980000000000000,0.204000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   }; 
\node at (0.980000000000000,0.196000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont    }; 
\draw (0.020000000000000,0.800000000000000) circle (0.020000000000000);
\node at (0.020000000000000,0.804000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   }; 
\node at (0.020000000000000,0.796000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont    }; 
\draw (0.980000000000000,0.800000000000000) circle (0.020000000000000);
\node at (0.980000000000000,0.804000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   }; 
\node at (0.980000000000000,0.796000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont    }; 
\draw (0.010204081632653,0.285714285714286) circle (0.010204081632653);
\node at (0.010204081632653,0.287755102040816) {\fontsize{0.6773928617}{0.3061224490}\selectfont   }; 
\node at (0.010204081632653,0.283673469387755) {\fontsize{0.6773928617}{0.3061224490}\selectfont    }; 
\draw (0.989795918367347,0.285714285714286) circle (0.010204081632653);
\node at (0.989795918367347,0.287755102040816) {\fontsize{0.6773928617}{0.3061224490}\selectfont   }; 
\node at (0.989795918367347,0.283673469387755) {\fontsize{0.6773928617}{0.3061224490}\selectfont    }; 
\draw (0.010204081632653,0.714285714285714) circle (0.010204081632653);
\node at (0.010204081632653,0.716326530612245) {\fontsize{0.6773928617}{0.3061224490}\selectfont   }; 
\node at (0.010204081632653,0.712244897959184) {\fontsize{0.6773928617}{0.3061224490}\selectfont    }; 
\draw (0.989795918367347,0.714285714285714) circle (0.010204081632653);
\node at (0.989795918367347,0.716326530612245) {\fontsize{0.6773928617}{0.3061224490}\selectfont   }; 
\node at (0.989795918367347,0.712244897959184) {\fontsize{0.6773928617}{0.3061224490}\selectfont    }; 
\draw (0.067307692307692,0.269230769230769) circle (0.009615384615385);
\node at (0.067307692307692,0.271153846153846) {\fontsize{0.6345306807}{0.2884615385}\selectfont   }; 
\node at (0.067307692307692,0.267307692307692) {\fontsize{0.6345306807}{0.2884615385}\selectfont    }; 
\draw (0.932692307692308,0.269230769230769) circle (0.009615384615385);
\node at (0.932692307692308,0.271153846153846) {\fontsize{0.6345306807}{0.2884615385}\selectfont   }; 
\node at (0.932692307692308,0.267307692307692) {\fontsize{0.6345306807}{0.2884615385}\selectfont    }; 
\draw (0.067307692307692,0.730769230769231) circle (0.009615384615385);
\node at (0.067307692307692,0.732692307692308) {\fontsize{0.6345306807}{0.2884615385}\selectfont   }; 
\node at (0.067307692307692,0.728846153846154) {\fontsize{0.6345306807}{0.2884615385}\selectfont    }; 
\draw (0.932692307692308,0.730769230769231) circle (0.009615384615385);
\node at (0.932692307692308,0.732692307692308) {\fontsize{0.6345306807}{0.2884615385}\selectfont   }; 
\node at (0.932692307692308,0.728846153846154) {\fontsize{0.6345306807}{0.2884615385}\selectfont    }; 
\draw (0.010204081632653,0.428571428571429) circle (0.010204081632653);
\node at (0.010204081632653,0.430612244897959) {\fontsize{0.6773928617}{0.3061224490}\selectfont   }; 
\node at (0.010204081632653,0.426530612244898) {\fontsize{0.6773928617}{0.3061224490}\selectfont    }; 
\draw (0.989795918367347,0.428571428571429) circle (0.010204081632653);
\node at (0.989795918367347,0.430612244897959) {\fontsize{0.6773928617}{0.3061224490}\selectfont   }; 
\node at (0.989795918367347,0.426530612244898) {\fontsize{0.6773928617}{0.3061224490}\selectfont    }; 
\draw (0.010204081632653,0.571428571428571) circle (0.010204081632653);
\node at (0.010204081632653,0.573469387755102) {\fontsize{0.6773928617}{0.3061224490}\selectfont   }; 
\node at (0.010204081632653,0.569387755102041) {\fontsize{0.6773928617}{0.3061224490}\selectfont    }; 
\draw (0.989795918367347,0.571428571428571) circle (0.010204081632653);
\node at (0.989795918367347,0.573469387755102) {\fontsize{0.6773928617}{0.3061224490}\selectfont   }; 
\node at (0.989795918367347,0.569387755102041) {\fontsize{0.6773928617}{0.3061224490}\selectfont    }; 
\draw (0.046052631578947,0.394736842105263) circle (0.006578947368421);
\node at (0.046052631578947,0.396052631578947) {\fontsize{0.4179856309}{0.1973684211}\selectfont   }; 
\node at (0.046052631578947,0.393421052631579) {\fontsize{0.4179856309}{0.1973684211}\selectfont    }; 
\draw (0.953947368421053,0.394736842105263) circle (0.006578947368421);
\node at (0.953947368421053,0.396052631578947) {\fontsize{0.4179856309}{0.1973684211}\selectfont   }; 
\node at (0.953947368421053,0.393421052631579) {\fontsize{0.4179856309}{0.1973684211}\selectfont    }; 
\draw (0.046052631578947,0.605263157894737) circle (0.006578947368421);
\node at (0.046052631578947,0.606578947368421) {\fontsize{0.4179856309}{0.1973684211}\selectfont   }; 
\node at (0.046052631578947,0.603947368421053) {\fontsize{0.4179856309}{0.1973684211}\selectfont    }; 
\draw (0.953947368421053,0.605263157894737) circle (0.006578947368421);
\node at (0.953947368421053,0.606578947368421) {\fontsize{0.4179856309}{0.1973684211}\selectfont   }; 
\node at (0.953947368421053,0.603947368421053) {\fontsize{0.4179856309}{0.1973684211}\selectfont    }; 
\draw (0.007812500000000,0.375000000000000) circle (0.007812500000000);
\node at (0.007812500000000,0.376562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   }; 
\node at (0.007812500000000,0.373437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont    }; 
\draw (0.992187500000000,0.375000000000000) circle (0.007812500000000);
\node at (0.992187500000000,0.376562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   }; 
\node at (0.992187500000000,0.373437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont    }; 
\draw (0.007812500000000,0.625000000000000) circle (0.007812500000000);
\node at (0.007812500000000,0.626562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   }; 
\node at (0.007812500000000,0.623437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont    }; 
\draw (0.992187500000000,0.625000000000000) circle (0.007812500000000);
\node at (0.992187500000000,0.626562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   }; 
\node at (0.992187500000000,0.623437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont    }; 
\draw (0.149122807017544,0.368421052631579) circle (0.008771929824561);
\node at (0.149122807017544,0.370175438596491) {\fontsize{0.5735799511}{0.2631578947}\selectfont   }; 
\node at (0.149122807017544,0.366666666666667) {\fontsize{0.5735799511}{0.2631578947}\selectfont    }; 
\draw (0.850877192982456,0.368421052631579) circle (0.008771929824561);
\node at (0.850877192982456,0.370175438596491) {\fontsize{0.5735799511}{0.2631578947}\selectfont   }; 
\node at (0.850877192982456,0.366666666666667) {\fontsize{0.5735799511}{0.2631578947}\selectfont    }; 
\draw (0.149122807017544,0.631578947368421) circle (0.008771929824561);
\node at (0.149122807017544,0.633333333333333) {\fontsize{0.5735799511}{0.2631578947}\selectfont   }; 
\node at (0.149122807017544,0.629824561403509) {\fontsize{0.5735799511}{0.2631578947}\selectfont    }; 
\draw (0.850877192982456,0.631578947368421) circle (0.008771929824561);
\node at (0.850877192982456,0.633333333333333) {\fontsize{0.5735799511}{0.2631578947}\selectfont   }; 
\node at (0.850877192982456,0.629824561403509) {\fontsize{0.5735799511}{0.2631578947}\selectfont    }; 
\draw (0.118055555555556,0.333333333333333) circle (0.006944444444444);
\node at (0.118055555555556,0.334722222222222) {\fontsize{0.4435989993}{0.2083333333}\selectfont   }; 
\node at (0.118055555555556,0.331944444444444) {\fontsize{0.4435989993}{0.2083333333}\selectfont    }; 
\draw (0.881944444444444,0.333333333333333) circle (0.006944444444444);
\node at (0.881944444444444,0.334722222222222) {\fontsize{0.4435989993}{0.2083333333}\selectfont   }; 
\node at (0.881944444444444,0.331944444444444) {\fontsize{0.4435989993}{0.2083333333}\selectfont    }; 
\draw (0.118055555555556,0.666666666666667) circle (0.006944444444444);
\node at (0.118055555555556,0.668055555555556) {\fontsize{0.4435989993}{0.2083333333}\selectfont   }; 
\node at (0.118055555555556,0.665277777777778) {\fontsize{0.4435989993}{0.2083333333}\selectfont    }; 
\draw (0.881944444444444,0.666666666666667) circle (0.006944444444444);
\node at (0.881944444444444,0.668055555555556) {\fontsize{0.4435989993}{0.2083333333}\selectfont   }; 
\node at (0.881944444444444,0.665277777777778) {\fontsize{0.4435989993}{0.2083333333}\selectfont    }; 
\draw (0.104938271604938,0.370370370370370) circle (0.006172839506173);
\node at (0.104938271604938,0.371604938271605) {\fontsize{0.3896931601}{0.1851851852}\selectfont   }; 
\node at (0.104938271604938,0.369135802469136) {\fontsize{0.3896931601}{0.1851851852}\selectfont    }; 
\draw (0.895061728395062,0.370370370370370) circle (0.006172839506173);
\node at (0.895061728395062,0.371604938271605) {\fontsize{0.3896931601}{0.1851851852}\selectfont   }; 
\node at (0.895061728395062,0.369135802469136) {\fontsize{0.3896931601}{0.1851851852}\selectfont    }; 
\draw (0.104938271604938,0.629629629629630) circle (0.006172839506173);
\node at (0.104938271604938,0.630864197530864) {\fontsize{0.3896931601}{0.1851851852}\selectfont   }; 
\node at (0.104938271604938,0.628395061728395) {\fontsize{0.3896931601}{0.1851851852}\selectfont    }; 
\draw (0.895061728395062,0.629629629629630) circle (0.006172839506173);
\node at (0.895061728395062,0.630864197530864) {\fontsize{0.3896931601}{0.1851851852}\selectfont   }; 
\node at (0.895061728395062,0.628395061728395) {\fontsize{0.3896931601}{0.1851851852}\selectfont    }; 
\draw (0.408333333333333,0.500000000000000) circle (0.008333333333333);
\node at (0.408333333333333,0.501666666666667) {\fontsize{0.5421131330}{0.2500000000}\selectfont   }; 
\node at (0.408333333333333,0.498333333333333) {\fontsize{0.5421131330}{0.2500000000}\selectfont    }; 
\draw (0.591666666666667,0.500000000000000) circle (0.008333333333333);
\node at (0.591666666666667,0.501666666666667) {\fontsize{0.5421131330}{0.2500000000}\selectfont   }; 
\node at (0.591666666666667,0.498333333333333) {\fontsize{0.5421131330}{0.2500000000}\selectfont    }; 
\draw (0.408333333333333,0.500000000000000) circle (0.008333333333333);
\node at (0.408333333333333,0.501666666666667) {\fontsize{0.5421131330}{0.2500000000}\selectfont   }; 
\node at (0.408333333333333,0.498333333333333) {\fontsize{0.5421131330}{0.2500000000}\selectfont    }; 
\draw (0.591666666666667,0.500000000000000) circle (0.008333333333333);
\node at (0.591666666666667,0.501666666666667) {\fontsize{0.5421131330}{0.2500000000}\selectfont   }; 
\node at (0.591666666666667,0.498333333333333) {\fontsize{0.5421131330}{0.2500000000}\selectfont    }; 
\draw (0.013888888888889,0.166666666666667) circle (0.013888888888889);
\node at (0.013888888888889,0.169444444444444) {\fontsize{0.9508752709}{0.4166666667}\selectfont   }; 
\node at (0.013888888888889,0.163888888888889) {\fontsize{0.9508752709}{0.4166666667}\selectfont    }; 
\draw (0.986111111111111,0.166666666666667) circle (0.013888888888889);
\node at (0.986111111111111,0.169444444444444) {\fontsize{0.9508752709}{0.4166666667}\selectfont   }; 
\node at (0.986111111111111,0.163888888888889) {\fontsize{0.9508752709}{0.4166666667}\selectfont    }; 
\draw (0.013888888888889,0.833333333333333) circle (0.013888888888889);
\node at (0.013888888888889,0.836111111111111) {\fontsize{0.9508752709}{0.4166666667}\selectfont   }; 
\node at (0.013888888888889,0.830555555555556) {\fontsize{0.9508752709}{0.4166666667}\selectfont    }; 
\draw (0.986111111111111,0.833333333333333) circle (0.013888888888889);
\node at (0.986111111111111,0.836111111111111) {\fontsize{0.9508752709}{0.4166666667}\selectfont   }; 
\node at (0.986111111111111,0.830555555555556) {\fontsize{0.9508752709}{0.4166666667}\selectfont    }; 
\draw (0.006172839506173,0.222222222222222) circle (0.006172839506173);
\node at (0.006172839506173,0.223456790123457) {\fontsize{0.3896931601}{0.1851851852}\selectfont   }; 
\node at (0.006172839506173,0.220987654320988) {\fontsize{0.3896931601}{0.1851851852}\selectfont    }; 
\draw (0.993827160493827,0.222222222222222) circle (0.006172839506173);
\node at (0.993827160493827,0.223456790123457) {\fontsize{0.3896931601}{0.1851851852}\selectfont   }; 
\node at (0.993827160493827,0.220987654320988) {\fontsize{0.3896931601}{0.1851851852}\selectfont    }; 
\draw (0.006172839506173,0.777777777777778) circle (0.006172839506173);
\node at (0.006172839506173,0.779012345679012) {\fontsize{0.3896931601}{0.1851851852}\selectfont   }; 
\node at (0.006172839506173,0.776543209876543) {\fontsize{0.3896931601}{0.1851851852}\selectfont    }; 
\draw (0.993827160493827,0.777777777777778) circle (0.006172839506173);
\node at (0.993827160493827,0.779012345679012) {\fontsize{0.3896931601}{0.1851851852}\selectfont   }; 
\node at (0.993827160493827,0.776543209876543) {\fontsize{0.3896931601}{0.1851851852}\selectfont    }; 
\draw (0.041666666666667,0.214285714285714) circle (0.005952380952381);
\node at (0.041666666666667,0.215476190476190) {\fontsize{0.3744114221}{0.1785714286}\selectfont   }; 
\node at (0.041666666666667,0.213095238095238) {\fontsize{0.3744114221}{0.1785714286}\selectfont    }; 
\draw (0.958333333333333,0.214285714285714) circle (0.005952380952381);
\node at (0.958333333333333,0.215476190476190) {\fontsize{0.3744114221}{0.1785714286}\selectfont   }; 
\node at (0.958333333333333,0.213095238095238) {\fontsize{0.3744114221}{0.1785714286}\selectfont    }; 
\draw (0.041666666666667,0.785714285714286) circle (0.005952380952381);
\node at (0.041666666666667,0.786904761904762) {\fontsize{0.3744114221}{0.1785714286}\selectfont   }; 
\node at (0.041666666666667,0.784523809523810) {\fontsize{0.3744114221}{0.1785714286}\selectfont    }; 
\draw (0.958333333333333,0.785714285714286) circle (0.005952380952381);
\node at (0.958333333333333,0.786904761904762) {\fontsize{0.3744114221}{0.1785714286}\selectfont   }; 
\node at (0.958333333333333,0.784523809523810) {\fontsize{0.3744114221}{0.1785714286}\selectfont    }; 
\draw (0.006172839506173,0.444444444444444) circle (0.006172839506173);
\node at (0.006172839506173,0.445679012345679) {\fontsize{0.3896931601}{0.1851851852}\selectfont   }; 
\node at (0.006172839506173,0.443209876543210) {\fontsize{0.3896931601}{0.1851851852}\selectfont    }; 
\draw (0.993827160493827,0.444444444444444) circle (0.006172839506173);
\node at (0.993827160493827,0.445679012345679) {\fontsize{0.3896931601}{0.1851851852}\selectfont   }; 
\node at (0.993827160493827,0.443209876543210) {\fontsize{0.3896931601}{0.1851851852}\selectfont    }; 
\draw (0.006172839506173,0.555555555555556) circle (0.006172839506173);
\node at (0.006172839506173,0.556790123456790) {\fontsize{0.3896931601}{0.1851851852}\selectfont   }; 
\node at (0.006172839506173,0.554320987654321) {\fontsize{0.3896931601}{0.1851851852}\selectfont    }; 
\draw (0.993827160493827,0.555555555555556) circle (0.006172839506173);
\node at (0.993827160493827,0.556790123456790) {\fontsize{0.3896931601}{0.1851851852}\selectfont   }; 
\node at (0.993827160493827,0.554320987654321) {\fontsize{0.3896931601}{0.1851851852}\selectfont    }; 
\draw (0.161458333333333,0.375000000000000) circle (0.005208333333333);
\node at (0.161458333333333,0.376041666666667) {\fontsize{0.3232644503}{0.1562500000}\selectfont   }; 
\node at (0.161458333333333,0.373958333333333) {\fontsize{0.3232644503}{0.1562500000}\selectfont    }; 
\draw (0.838541666666667,0.375000000000000) circle (0.005208333333333);
\node at (0.838541666666667,0.376041666666667) {\fontsize{0.3232644503}{0.1562500000}\selectfont   }; 
\node at (0.838541666666667,0.373958333333333) {\fontsize{0.3232644503}{0.1562500000}\selectfont    }; 
\draw (0.161458333333333,0.625000000000000) circle (0.005208333333333);
\node at (0.161458333333333,0.626041666666667) {\fontsize{0.3232644503}{0.1562500000}\selectfont   }; 
\node at (0.161458333333333,0.623958333333333) {\fontsize{0.3232644503}{0.1562500000}\selectfont    }; 
\draw (0.838541666666667,0.625000000000000) circle (0.005208333333333);
\node at (0.838541666666667,0.626041666666667) {\fontsize{0.3232644503}{0.1562500000}\selectfont   }; 
\node at (0.838541666666667,0.623958333333333) {\fontsize{0.3232644503}{0.1562500000}\selectfont    }; 
\draw (0.422619047619048,0.500000000000000) circle (0.005952380952381);
\node at (0.422619047619048,0.501190476190476) {\fontsize{0.3744114221}{0.1785714286}\selectfont   }; 
\node at (0.422619047619048,0.498809523809524) {\fontsize{0.3744114221}{0.1785714286}\selectfont    }; 
\draw (0.577380952380952,0.500000000000000) circle (0.005952380952381);
\node at (0.577380952380952,0.501190476190476) {\fontsize{0.3744114221}{0.1785714286}\selectfont   }; 
\node at (0.577380952380952,0.498809523809524) {\fontsize{0.3744114221}{0.1785714286}\selectfont    }; 
\draw (0.422619047619048,0.500000000000000) circle (0.005952380952381);
\node at (0.422619047619048,0.501190476190476) {\fontsize{0.3744114221}{0.1785714286}\selectfont   }; 
\node at (0.422619047619048,0.498809523809524) {\fontsize{0.3744114221}{0.1785714286}\selectfont    }; 
\draw (0.577380952380952,0.500000000000000) circle (0.005952380952381);
\node at (0.577380952380952,0.501190476190476) {\fontsize{0.3744114221}{0.1785714286}\selectfont   }; 
\node at (0.577380952380952,0.498809523809524) {\fontsize{0.3744114221}{0.1785714286}\selectfont    }; 
\draw (0.010204081632653,0.142857142857143) circle (0.010204081632653);
\node at (0.010204081632653,0.144897959183673) {\fontsize{0.6773928617}{0.3061224490}\selectfont   }; 
\node at (0.010204081632653,0.140816326530612) {\fontsize{0.6773928617}{0.3061224490}\selectfont    }; 
\draw (0.989795918367347,0.142857142857143) circle (0.010204081632653);
\node at (0.989795918367347,0.144897959183673) {\fontsize{0.6773928617}{0.3061224490}\selectfont   }; 
\node at (0.989795918367347,0.140816326530612) {\fontsize{0.6773928617}{0.3061224490}\selectfont    }; 
\draw (0.010204081632653,0.857142857142857) circle (0.010204081632653);
\node at (0.010204081632653,0.859183673469388) {\fontsize{0.6773928617}{0.3061224490}\selectfont   }; 
\node at (0.010204081632653,0.855102040816326) {\fontsize{0.6773928617}{0.3061224490}\selectfont    }; 
\draw (0.989795918367347,0.857142857142857) circle (0.010204081632653);
\node at (0.989795918367347,0.859183673469388) {\fontsize{0.6773928617}{0.3061224490}\selectfont   }; 
\node at (0.989795918367347,0.855102040816326) {\fontsize{0.6773928617}{0.3061224490}\selectfont    }; 
\draw (0.007812500000000,0.125000000000000) circle (0.007812500000000);
\node at (0.007812500000000,0.126562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   }; 
\node at (0.007812500000000,0.123437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont    }; 
\draw (0.992187500000000,0.125000000000000) circle (0.007812500000000);
\node at (0.992187500000000,0.126562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   }; 
\node at (0.992187500000000,0.123437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont    }; 
\draw (0.007812500000000,0.875000000000000) circle (0.007812500000000);
\node at (0.007812500000000,0.876562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   }; 
\node at (0.007812500000000,0.873437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont    }; 
\draw (0.992187500000000,0.875000000000000) circle (0.007812500000000);
\node at (0.992187500000000,0.876562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   }; 
\node at (0.992187500000000,0.873437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont    }; 

\end{scope}
\end{tikzpicture}

